Diagrammatic Monte Carlo for Fermionic R\'enyi Entanglement Entropy

We develop a direct diagrammatic Monte Carlo method for the second R\'enyi entropy of inter- acting lattice fermions. Fermionic replica sewing yields a connected-determinant (CDet) expansion, which we sample with many-configuration Markov-chain Monte Carlo. On a 3 \times 3 Hubbard clus- ter, deterministic coefficients through third order agree with exact-diagonalization derivatives for three reference shifts, while sampling extends the series to tenth order. For a reference shift with a continuous stability region, conformal-Borel resummation also gives good agreement with the exact entropy. We further compute coefficients through ninth order on 40 \times 40 and 50 \times 50 periodic lat- tices, with subsystems of up to 676 sites. The resummed results from different reference shifts show good agreement at a common truncation order. Their shift and order dependence provide checks on the stability of the continuation. These calculations extend connected-diagram sampling to spatial R\'enyi observables on large finite fermionic systems.

==> fig_graded_swap_boundary_tikz.tex <==
\begin{tikzpicture}[
  scale=0.94,
  transform shape,
  >=Latex,
  line cap=round,
  line join=round,
  every node/.style={font=\scriptsize}
]
  \definecolor{sheetlight}{RGB}{244,248,250}
  \definecolor{sheetdeep}{RGB}{218,232,239}
  \definecolor{sheetedge}{RGB}{68,87,101}
  \definecolor{seamblue}{RGB}{0,105,158}
  \definecolor{seamgold}{RGB}{205,83,0}

  % Coordinates for two tilted Euclidean sheets.
  \coordinate (uFL) at (0.62,2.35);
  \coordinate (uFR) at (6.55,2.35);
  \coordinate (uBR) at (7.30,2.94);
  \coordinate (uBL) at (1.37,2.94);
  \coordinate (lFL) at (0.62,0.48);
  \coordinate (lFR) at (6.55,0.48);
  \coordinate (lBR) at (7.30,1.07);
  \coordinate (lBL) at (1.37,1.07);

  % Sheet shadows and narrow front faces create depth without a raster effect.
  \fill[black!10,rounded corners=1.4pt]
    ($(uFL)+(0.13,-0.13)$) -- ($(uFR)+(0.13,-0.13)$) --
    ($(uBR)+(0.13,-0.13)$) -- ($(uBL)+(0.13,-0.13)$) -- cycle;
  \fill[black!10,rounded corners=1.4pt]
    ($(lFL)+(0.13,-0.13)$) -- ($(lFR)+(0.13,-0.13)$) --
    ($(lBR)+(0.13,-0.13)$) -- ($(lBL)+(0.13,-0.13)$) -- cycle;
  \fill[sheetdeep!75]
    (uFL) -- (uFR) -- ($(uFR)+(0,-0.09)$) -- ($(uFL)+(0,-0.09)$) -- cycle;
  \fill[sheetdeep!75]
    (lFL) -- (lFR) -- ($(lFR)+(0,-0.09)$) -- ($(lFL)+(0,-0.09)$) -- cycle;

  \shade[top color=sheetlight,bottom color=sheetdeep,
         draw=sheetedge,rounded corners=1.4pt,line width=0.55pt]
    (uFL) -- (uFR) -- (uBR) -- (uBL) -- cycle;
  \shade[top color=sheetlight,bottom color=sheetdeep,
         draw=sheetedge,rounded corners=1.4pt,line width=0.55pt]
    (lFL) -- (lFR) -- (lBR) -- (lBL) -- cycle;

  % Subtle time contours reinforce that these are Euclidean manifolds.
  \foreach \s in {0.28,0.56,0.82} {
    \draw[sheetedge!18,line width=0.35pt]
      ($(uFL)!\s!(uBL)$) -- ($(uFR)!\s!(uBR)$);
    \draw[sheetedge!18,line width=0.35pt]
      ($(lFL)!\s!(lBL)$) -- ($(lFR)!\s!(lBR)$);
  }
  \draw[sheetedge,-{Latex[length=2.1mm]},line width=0.58pt]
    (0.88,2.46) -- (1.28,2.77) node[midway,left=1pt] {$\tau$};
  \draw[sheetedge,-{Latex[length=2.1mm]},line width=0.58pt]
    (0.88,0.59) -- (1.28,0.90) node[midway,left=1pt] {$\tau$};
  \node[anchor=east,font=\footnotesize] at (0.43,2.65) {$\mathcal M_1$};
  \node[anchor=east,font=\footnotesize] at (0.43,0.78) {$\mathcal M_2$};

  % An actual open slit: white core with separately visible banks.
  \foreach \y in {2.64,0.77} {
    \draw[white,line width=5.0pt] (2.62,\y) -- (5.31,\y);
    \draw[seamblue,line width=1.05pt] (2.62,{\y+0.062}) -- (5.31,{\y+0.062});
    \draw[seamgold,line width=1.05pt] (2.62,{\y-0.062}) -- (5.31,{\y-0.062});
    \fill[sheetedge] (2.62,\y) circle (1.15pt);
    \fill[sheetedge] (5.31,\y) circle (1.15pt);
  }
  \node[font=\footnotesize,fill=sheetlight,inner sep=0.7pt] at (3.97,2.87) {$A$};
  \node[font=\footnotesize,fill=sheetlight,inner sep=0.7pt] at (3.97,1.00) {$A$};
  % Keep the complement labels below the sewing trajectories.
  \node[text=sheetedge] at (2.12,2.40) {$\bar A$};
  \node[text=sheetedge] at (1.92,0.60) {$\bar A$};
  \node[text=sheetedge!80,font=\tiny] at (2.62,3.05) {$\partial A$};
  \node[text=sheetedge!80,font=\tiny] at (5.31,3.05) {$\partial A$};

  % Clean round-capped sewing arrows; no enclosing ribbon or boxed endpoint.
  \draw[seamblue,-{Latex[length=2.5mm]},line width=1.35pt]
    (5.35,2.66) .. controls (7.73,2.38) and (7.65,1.25) .. (5.35,0.77);

  \draw[seamgold,-{Latex[length=2.5mm]},line width=1.35pt]
    (2.59,0.77) .. controls (-0.08,1.02) and (-0.05,2.23) .. (2.59,2.65);

  % Branch locus and twist label tie the geometry together.
  \draw[sheetedge!50,densely dashed,line width=0.45pt]
    (2.62,2.64) -- (2.62,0.77);
  \draw[sheetedge!50,densely dashed,line width=0.45pt]
    (5.31,2.64) -- (5.31,0.77);
  \node[font=\footnotesize,text=sheetedge] at (3.97,1.78)
    {$S_A^{\mathrm{gr}}$};
  \node[font=\tiny,text=seamgold,anchor=east] at (3.78,1.51)
    {$2\longrightarrow-1$};
  \node[font=\tiny,text=seamblue,anchor=west] at (4.16,1.51)
    {$1\longrightarrow2$};
  \node[font=\tiny,text=sheetedge!75] at (3.97,1.30)
    {cross-sheet sewing};

  % One aligned block prevents superscripts from colliding across lines.
  \node[anchor=north,align=center,inner sep=0pt] at (3.97,0.24) {%
    $\begin{aligned}
      i\in A:\quad
      &c_A^{(1)}(\beta^-)=c_A^{(2)}(0^+),\qquad
       c_A^{(2)}(\beta^-)=-c_A^{(1)}(0^+),\\[4.5pt]
      i\in\bar A:\quad
      &c_{\bar A}^{(r)}(\beta^-)=-c_{\bar A}^{(r)}(0^+).
    \end{aligned}$};
\end{tikzpicture}

